Cartesian product graphs and $k$-tuple total domination

A $k$-tuple total dominating set ($k$TDS) of a graph $G$ is a set $S$ of vertices in which every vertex in $G$ is adjacent to at least $k$ vertices in $S$; the minimum size of a $k$TDS is denoted $\gamma_{\times k,t}(G)$. We give a Vizing-like inequality for Cartesian product graphs, namely $\gamma_{\times k,t}(G) \gamma_{\times k,t}(H) \leq 2k \gamma_{\times k,t}(G \Box H)$ provided $\gamma_{\times k,t}(G) \leq 2k\rho(G)$, where $\rho$ is the packing number. We also give bounds on $\gamma_{\times k,t}(G \Box H)$ in terms of (open) packing numbers, and consider the extremal case of $\gamma_{\times k,t}(K_n \Box K_m)$, i.e., the rook's graph, giving a constructive proof of a general formula for $\gamma_{\times 2, t}(K_n \Box K_m)$.

==> (inline-0) <==
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| \\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=white]| \\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
\begin{array}{|c|c|c|}
\hline
A & \emptyset & \emptyset \\
\hline
\emptyset & B & \emptyset \\
\hline
\emptyset & \emptyset & C \\
\hline
\end{array}
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}

\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| \\
|[fill=black!60]| \\
|[fill=black!60]| \\
|[fill=black!60]| \\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| \\
|[fill=black!60]| \\
|[fill=black!60]| \\
|[fill=black!60]| \\
|[fill=black!60]| \\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| \\
|[fill=black!60]| \\
|[fill=black!60]| \\
|[fill=black!60]| \\
|[fill=black!60]| \\
|[fill=black!60]| \\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| \\
|[fill=black!60]| \\
|[fill=black!60]| \\
|[fill=black!60]| \\
|[fill=black!60]| \\
|[fill=black!60]| \\
|[fill=black!60]| \\
};
\end{tikzpicture}

\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| \\
|[fill=black!60]| \\
|[fill=black!60]| \\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=white]| \\
|[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=black!60]| \\
};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=white]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=white]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
};
\end{tikzpicture}
\begin{array}{|c|c|c|c|c|c|c|c|}
\cline{2-8}
\multicolumn{1}{c|}{} & m=2 & m=3 & m=4 & m=5 & m=6 & m=7 & m=8 \\
\hline
n=2 &
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
\\
\hline
n=3
&
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \
\\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}

*
\\
\hline
n=4
&
&
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=white]| \\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}

*
\\
\hline
n=5
&
&
&
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

*
\\
\hline
n=6
&
&
&
&
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=white]| \\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
\\
\hline
n=7
&
&
&
&
&
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

*
\\
\hline
n=8
&
&
&
&
&
&
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
\\
\hline
\end{array}
\begin{array}{|c|c|c|c|c|c|c|}
\cline{2-7}
\multicolumn{1}{c|}{} & m=3 & m=4 & m=5 & m=6 & m=7 & m=8 \\
\hline
n=2 & 
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
\\
\hline
n=3 &
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
\\
\hline
n=4 &
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & 
   |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

*
\\
\hline
n=5 & & &
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & 
   |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & 
   |[fill=white]| \\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

*
\\
\hline
n=6 & & & &
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
\\
\hline
n=7 & & & & &
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

*
\\
\hline
n=8 & & & & & &
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

*
\\
\hline
\end{array}
\begin{array}{|c|c|c|c|c|c|}
\cline{2-6}
\multicolumn{1}{c|}{} & m=3 & m=4 & m=5 & m=6 & m=7 \\
\hline
n=2 &
-
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
\\
\hline
n=3 &
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}

*
\\
\hline
n=4 & &
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| \\
};
\end{tikzpicture}
\\
\hline
n=5 & & &
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & 
   |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}

*
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

*
\\
\hline
n=6 & & & &
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
\\
\hline
n=7 & & & & &
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
\\
\hline
\end{array}
